Frequency-Dependent Material Motion Benchmarks for Radiative Transfer

We present a general solution for the radiation intensity in front of a purely absorbing slab moving toward an observer at constant speed and with a constant temperature. The solution is obtained by integrating the lab-frame radiation transport equation through the slab to the observer. We present comparisons between our benchmark and results from the Kull simulation code for an aluminum slab moving toward the observer at 2% the speed-of-light. We demonstrate that ignoring certain material motion correction terms in the transport equation can lead to 20-80% errors with the error magnitude growing as the frequency resolution is improved. Our results also indicate that our benchmark can identify potential errors in the implementation of material motion corrections.

==> Figures/slab_geom.tex <==
% !TEX root = ../MMC_Benchmark.tex
\begin{tikzpicture}[scale=1.1]
    % Draw slab
    \draw [name path = rect1] (0,0) -- (2, 0) -- (2,4) node (topright) {} -- (0,4) node (topleft) {} -- (0,0);
    %draw z axis
    \coordinate (z0) at (0,0);
    \draw [ultra thick, name path = axes1] (z0) node [above right] {$z=0$} -- (12,0) node (z1) {};
    %draw ray
    \path (topleft) ++(0,-1.5) coordinate (d);
    \path (z1) ++(0,-0.5) coordinate (e);
    \draw [->, name path=ray1] (d) -- (e);
    
    \path [name intersections={of = ray1 and axes1}];
  \coordinate (Zpos)  at (intersection-1);
    \draw (Zpos) node (Z) [circle, fill, scale=0.5] {};
    \draw (Zpos) node (Zlab) [below] {$Z$};
    
    
    %draw s
    \path [name intersections={of = ray1 and rect1}];
  \coordinate (eb)  at (intersection-1);
    \path (d)++(0,-0.15) coordinate (dbelow);
    \path (eb)++(0,-0.15) coordinate (ebelow);
    \draw [<->, color=blue] (dbelow) -- (ebelow) node [color = black, midway, circle, fill=white, yshift=-0.25] {$s$};
    
    %draw L
    \path (z0) ++(0,1) coordinate (L0);
    \path [name intersections={of = axes1 and rect1}];
  \coordinate (L1p)  at (intersection-1);
    \path (L1p) ++(0,1) coordinate (L1);
    
    %draw angle
  \path [name path = circZ] (Zpos) circle (2);
    \path [name intersections={of = ray1 and circZ}];
  \coordinate (ic1)  at (intersection-1);
    \path [name intersections={of = axes1 and circZ}];
  \coordinate (ic2)  at (intersection-1);
  \draw [color=white] (ic1) -- (ic2)  node [midway, color=black, anchor=east] {$\theta$};
  \begin{scope}
\clip (Zpos) circle (2);
\clip (Zpos) -- (z0) -- (d) -- (Zpos);
\draw (Zpos) circle (1.99);
\end{scope}
  
  %big arrow
  \draw [myarrow] (2,3.25) node [anchor=west,font = \footnotesize \sffamily] {slab motion} -- (4,3.25) ;
    
    %add annotations
    \draw [<->, color=blue] (L0) -- (L1) node [color = black, midway,circle, fill=white] {$L$};
    \node[anchor=north west,text width=3cm, font = \footnotesize \sffamily] (note1) at (0.1,3.8) {
   Distance $s$ is\\ measured\\ along ray};
   \draw [color=white] (0,4.25) -- (2,4.25) node[midway,color=black,font = \footnotesize \sffamily] (note1) {slab};
    \node[anchor=north west,text width=3cm, font = \footnotesize \sffamily] (note1) at (5.5,2.75) {
  vacuum};
  \draw (Zpos) -- (d) node [midway, above,font = \footnotesize \sffamily] {ray};
\end{tikzpicture}
